Towards Precision Cosmology With Improved PNLF Distances Using VLT-MUSE I. Methodology and Tests

The [O III ] 5007 Planetary Nebula Luminosity Function (PNLF) is an established distance indicator that has been used for more than 30 years to measure the distances of galaxies out to ~15 Mpc. With the advent of the Multi-Unit Spectroscopic Explorer on the Very Large Telescope (MUSE) as an efficient wide-field integral field spectrograph, the PNLF method is due for a renaissance, as the spatial and spectral information contained in the instrument's datacubes provides many advantages over classical narrow-band imaging. Here we use archival MUSE data to explore the potential of a novel differential emission-line filter (DELF) technique to produce spectrophotometry that is more accurate and more sensitive than other methods. We show that DELF analyses are superior to classical techniques in high surface brightness regions of galaxies and we validate the method both through simulations and via the analysis of data from two early-type galaxies (NGC 1380 and NGC 474) and one late-type spiral (NGC 628). We demonstrate that with adaptive optics support or under excellent seeing conditions, the technique is capable of producing precision (< 0.05 mag) [O III ] photometry out to distances of 40 Mpc while providing discrimination between planetary nebulae and other emission-line objects such as H II regions, supernova remnants, and background galaxies. These capabilities enable us to use MUSE to measure precise PNLF distances beyond the reach of Cepheids and the tip of the red giant branch method, and become an additional tool for constraining the local value of the Hubble constant.

==> (inline-0) <==
\begin{deluxetable*}{lclllc}[h]
\tablecaption{Chance superpositions of PN candidates found in NGC\,1380
\label{tab:Sp2020blends}}
\tablewidth{100pt}
\tablehead{\colhead{Blend Components} & \colhead{ID Sp2020} & \colhead{ $x,y$ } & \colhead{line profile} & \colhead{spectral components} & \colhead{Separation ["]} }
\startdata
CX5+CX54                  & SP29  & 260,161 & double-lined     &  CX5 blue, CX54 red                      &   0.75    \\      
CX7+CX158                & SP11  & 164,109 & broadened line      &  CX7 slightly redder than CX158    &   0.72   \\     
CX16+CX129              & SP15  & 205,127 & broadened line         &  CX16 red, CX129 blue                   &   2.30   \\     
CX21+CX40                & SP56  & 176,233 & broadened line &  CX21 red, CX40 blue                     &   2.12   \\ 
CX21+CX127              & SP56  & 176,233 & broadened line &  CX21 blue, CX127 red                   &   1.98    \\ 
CX22+CX26                & SP70  & 182,279 & double-lined     &  CX22 blue, CX26 red                     &  0.55    \\    
CX24+CX162              & SP48  & 278,210 & double-lined     &  CX24 red, CX162 blue                   &   0.34   \\     
CX28+CX152              & SP42  & 278,201 & double-lined     &  CX28 red, CX152 blue                   &   1.39   \\     
CX32+CX48                & SP86  & 193,332 & double-lined     &  CX32 blue, CX48 red                     &   0.47   \\   
CX50+CX136              & SP74  & 157,289 & broadened line &  CX50, red CX136 blue                    &  1.49   \\    
CX65+CX159              & SP12  & 177,115 & double-lined     &  CX65 blue, CX159 red                    &  1.25    \\     
CX71+CX157              & SP31  & 113,167 & double-lined     &  CX71 blue, CX157 red                    &  0.41    \\      
CX84+CX132              & SP26  & 311,154 & double-lined     &  CX84 red, CX132 blue                    &  1.14    \\      
CX84+CX133              & SP26  & 311,154 & double-lined     &  CX84 red, CX133 blue                    &  0.83    \\  
CX106+CX156            & SP80  & 221,307 & double-lined     &  CX106 blue, CX156 red                 &  1.24    \\
\enddata 
\tablecomments{Column (1): object IDs, (2): object IDs Sp2020, (3): data cube ($x,y$) spaxel coordinates, (4) criterion for assessing blend, (5) blended \OIII 5007 emission line components, (6) angular separation.}
\end{deluxetable*}

\begin{deluxetable*}{llrrcrccc}[t!]
\tablecaption{Aperture corrections for NGC\,1380\label{tab:NGC1380apcor}}
\tablewidth{100pt}
\tablehead{ \colhead{Field} & \colhead{Star} & \colhead{$x$} & \colhead{$y$} & \colhead{FWHM} & \colhead{ Peak } & \colhead{APCOR3} & \colhead{APCOR4} & \colhead{APCOR5} }
\startdata
Center & S1 & 236 &  73 &  3.66$\pm$0.26 & 3694 & 0.572$\pm$0.019 & 0.342$\pm$0.020 & 0.224$\pm$0.021  \\
Center & S2 & 283 & 148 &  3.76$\pm$0.28 & 1256 & 0.555$\pm$0.087 & 0.328$\pm$0.077 & 0.228$\pm$0.064  \\
Center & S3 & 340 & 174 &  3.69$\pm$0.26 &  932 & 0.484$\pm$0.073 & 0.244$\pm$0.074 & 0.121$\pm$0.064  \\
Center & S4 & 158 & 292 &  3.59$\pm$0.30 &  864 & 0.625$\pm$0.096 & 0.398$\pm$0.081 & 0.279$\pm$0.072  \\
Center & S5 & 237 & 362 &  3.76$\pm$0.40 &  630 & 0.959$\pm$0.076 & 0.681$\pm$0.074 & 0.502$\pm$0.075  \\
Center & S6 & 353 & 235 &  3.57$\pm$0.31 &  618 & 0.490$\pm$0.122 & 0.260$\pm$0.115 & 0.144$\pm$0.101  \\
\hline 
Middle & S1 & 247 & 320 &  4.95$\pm$0.29 &  846 & 0.673$\pm$0.035 & 0.348$\pm$0.032 & 0.172$\pm$0.025  \\
Middle & S2 & 259 & 169 &  4.86$\pm$0.36 &  767 & 0.698$\pm$0.042 & 0.368$\pm$0.038 & 0.179$\pm$0.035  \\
Middle & S3 & 124 & 154 &  5.12$\pm$0.36 &  271 & 0.744$\pm$0.070 & 0.395$\pm$0.064 & 0.197$\pm$0.060  \\
\hline
Halo & S1 & 185 & 260 &  5.44$\pm$0.29 &  390 & 0.811$\pm$0.052 & 0.450$\pm$0.048 & 0.244$\pm$0.040  \\
Halo & S2 & 192 & 139 &  4.53$\pm$0.30 &  437 & 0.623$\pm$0.048 & 0.311$\pm$0.047 & 0.160$\pm$0.045  \\
Halo & S3 &  95 & 174 &  4.65$\pm$0.33 &  419 & 0.693$\pm$0.049 & 0.384$\pm$0.045 & 0.212$\pm$0.044  \\
Halo & S4 & 160 & 105 &  4.63$\pm$0.32 &  422 & 0.642$\pm$0.081 & 0.345$\pm$0.076 & 0.177$\pm$0.065  \\
\enddata 
\tablecomments{Columns (3),(4): data cube coordinates ($x,y$), (5): PSF FWHM [pixels], (6): PSF peak intensity [arbitrary units], (7),(8),(9): aperture corrections relative to measurements through 3, 4, and 5 pixel radii, with the sky defined in a 12 to 15 pixel annulus.}
\end{deluxetable*}

\begin{deluxetable*}{llrrcrccc}[t!]
\tablecaption{Aperture corrections for NGC\,628\label{tab:NGC628apcor}}
\tablewidth{100pt}
\tablehead{  \colhead{Field} & \colhead{Star} & \colhead{$x$} & \colhead{$y$} & \colhead{FWHM} & \colhead{ Peak } & \colhead{APCOR3} & \colhead{APCOR4} & \colhead{APCOR5} }
\startdata
K1 & S1 & 271 & 356 &  4.29$\pm$0.26 & 13582 & 0.559$\pm$0.027 & 0.310$\pm$0.017 & 0.175$\pm$0.010  \\
K1 & S2 & 279 & 222 &  4.23$\pm$0.46 & 719 & 0.479$\pm$0.035 & 0.218$\pm$0.036 & 0.099$\pm$0.035  \\
K1 & S3 &  70 & 236  &  4.13$\pm$0.27 & 859 & 0.557$\pm$0.046 & 0.287$\pm$0.043 & 0.158$\pm$0.038  \\
\hline 
K2 & S1 & 211 & 114 &  3.94$\pm$0.20 & 14888 & 0.393$\pm$0.009 & 0.158$\pm$0.008 & 0.052$\pm$0.008  \\
K2 & S2 & 223 & 346  &  4.38$\pm$0.26 & 1687 & 0.657$\pm$0.016 & 0.369$\pm$0.016 & 0.222$\pm$0.017  \\
K2 & S3 & 153 & 315  &  4.77$\pm$0.35 & 986 & 0.742$\pm$0.031 & 0.439$\pm$0.028 & 0.260$\pm$0.027  \\
\hline
P1 & S1  & 122 & 311 &  3.64 $\pm$ 0.20 & 1232   &  0.474 $\pm$ 0.042 &   0.256 $\pm$ 0.041 &   0.155 $\pm$ 0.036	\\
P1 & S2  & 103 & 211 &  3.44 $\pm$ 0.25 &  582   &  0.381 $\pm$ 0.120 &   0.181 $\pm$ 0.115 &   0.083 $\pm$ 0.100	\\
P1 & S3  & 208 & 298 &  3.42 $\pm$ 0.68 &  201   &  0.375 $\pm$ 0.102 &   0.177 $\pm$ 0.093 &   0.092 $\pm$ 0.080 \\
\hline
P2 & S1  & 229 & 224 &  4.10 $\pm$ 0.21 & 8300   &  0.329 $\pm$ 0.024 &   0.078 $\pm$ 0.022 &   0.045 $\pm$ 0.022 \\
P2 & S2  & 293 & 195 &  4.19 $\pm$ 0.13 & 1614   &  0.630 $\pm$ 0.015 &   0.368 $\pm$ 0.018 &   0.252 $\pm$ 0.020 \\
P2 & S3  & 305 & 230 &  6.53 $\pm$ 0.47 &  755   &  0.904 $\pm$ 0.069 &   0.512 $\pm$ 0.048 &   0.267 $\pm$ 0.034 \\
\hline
P3b & S1 & 172 & 166 &  3.78 $\pm$ 0.25 & 141766 &  0.400 $\pm$ 0.003 &   0.172 $\pm$ 0.002 &   0.067 $\pm$ 0.001 \\
\hline
P4 & S1  & 115 & 253 &  4.84 $\pm$ 0.28 & 1541   &  0.601 $\pm$ 0.019 &   0.271 $\pm$ 0.019 &   0.100 $\pm$ 0.018 \\
P4 & S2  &  56 & 243 &  4.50 $\pm$ 0.68 &  522   &  0.735 $\pm$ 0.037 &   0.414 $\pm$ 0.034 &   0.241 $\pm$ 0.030 \\
\hline
P5 & S1  & 123 & 292 &  4.57 $\pm$ 0.24 &  787   &  0.456 $\pm$ 0.067 &   0.175 $\pm$ 0.058 &   0.045 $\pm$ 0.053 \\
P5 & S2  & 323 & 277 &  3.87 $\pm$ 0.19 & 1373   &  0.148 $\pm$ 0.051 &   \dots     &   \dots  \\
P5 & S3  & 240 & 81 &  4.63 $\pm$ 0.29 &  779   &  0.577 $\pm$ 0.027 &   0.275 $\pm$ 0.024 &   0.117 $\pm$ 0.022 \\
P5 & S4  & 277 & 144 &  5.34 $\pm$ 0.36 &  631   &  0.857 $\pm$ 0.024 &   0.522 $\pm$ 0.022 &   0.318 $\pm$ 0.020 \\
\hline
P6 & S1  & 314 & 293 &  3.15 $\pm$ 0.21 & 473435 &  0.316 $\pm$ 0.001 &   0.144 $\pm$ 0.001 &   0.066 $\pm$ 0.001 \\
P6 & S2  &  60 & 215 &  3.29 $\pm$ 0.17 & 259557 &  0.340 $\pm$ 0.002 &   0.157 $\pm$ 0.001 &   0.073 $\pm$ 0.001 \\
\hline
P7 & S1  & 208 &  42 &  3.32 $\pm$ 0.20 &  94356 &  0.313 $\pm$ 0.004 &   0.130 $\pm$ 0.001 &   0.049 $\pm$ 0.001 \\
P7 & S2  &  86 & 279 &  3.20 $\pm$ 0.19 &  21450 &  0.247 $\pm$ 0.010 &   0.081 $\pm$ 0.009 &   0.009 $\pm$ 0.008 \\
\hline
P8 & S1  & 218 & 163 &  4.22 $\pm$ 0.23 &   3012 &  0.453 $\pm$ 0.017 &   0.191 $\pm$ 0.016 &   0.061 $\pm$ 0.015 \\
\hline
P9 & S1  & 293 & 184 &  4.15 $\pm$ 0.37 &   1098 &  0.469 $\pm$ 0.043 &   0.234 $\pm$ 0.028 &   0.124 $\pm$ 0.020 \\
P9 & S2  & 166 & 299 &  4.17 $\pm$ 0.15 &   1383 &  0.510 $\pm$ 0.024 &   0.258 $\pm$ 0.023 &   0.134 $\pm$ 0.020 \\
P9 & S3  & 165 & 324 &  4.21 $\pm$ 0.22 &    693 &  0.628 $\pm$ 0.033 &   0.372 $\pm$ 0.032 &   0.237 $\pm$ 0.030 \\
P9 & S4  & 199 & 265 &  3.41 $\pm$ 0.25 &   6303 &  0.364 $\pm$ 0.043 &   0.159 $\pm$ 0.040 &   0.068 $\pm$ 0.036 \\
\hline
P12 & S1 & 221 & 114 &  3.86 $\pm$ 0.27 &   2447 &  0.416 $\pm$ 0.018 &   0.178 $\pm$ 0.016 &   0.061 $\pm$ 0.015 \\
P12 & S2 & 278 & 233 &  3.64 $\pm$ 0.20 &   3846 &  0.447 $\pm$ 0.050 &   0.235 $\pm$ 0.052 &   0.134 $\pm$ 0.052 \\
\enddata 
\tablecomments{Columns (3),(4): data cube coordinates ($x,y$), (5): PSF FWHM [pixels], (6): PSF peak intensity [arbitrary units], (7),(8),(9): aperture corrections for measurements through 3, 4, and 5 pixel radii, with the sky defined in a 12 to 15 pixel annulus.
}
\end{deluxetable*}

\begin{deluxetable*}{lrrcrccc}[t!]
\tablecaption{Aperture corrections for NGC\,474\label{tab:NGC474apcor}}
\tablewidth{100pt}
\tablehead{  \colhead{Star} & \colhead{$x$} & \colhead{$y$} & \colhead{FWHM} & \colhead{ Peak } & \colhead{APCOR3} & \colhead{APCOR4} & \colhead{APCOR5} }
\startdata
S1 & 277 & 246 &  3.42 $\pm$ 0.20 &  821 &  0.358 $\pm$ 0.015 &  0.166 $\pm$ 0.013 &  0.075 $\pm$ 0.012	\\
S2 & 165 & 345 &  3.47 $\pm$ 0.19 &  258 &  0.373 $\pm$ 0.046 &  0.174 $\pm$ 0.046 &  0.081 $\pm$ 0.045	\\
S3 & 260 & 137 &  3.60 $\pm$ 0.22 &  286 &  0.326 $\pm$ 0.046 &  0.116 $\pm$ 0.043 &  0.018 $\pm$ 0.040	\\
\enddata 
\tablecomments{Columns (2),(2): data cube coordinates ($x,y$), (3): PSF FWHM [pixels], (4): PSF peak intensity [arbitrary units], (6),(7),(8): aperture corrections for measurements through 3, 4, and 5 pixel radii, with the sky defined in a 12 to 15 pixel annulus.
}
\end{deluxetable*}
\begin{deluxetable*}{cccccrrccrrr}
\tablecaption{NGC\,1380\label{tab:NGC1380Photo}}
\tablewidth{1.0\linewidth}
\tablehead{  \colhead{No.} & \colhead{ID} & \colhead{IDSp} & \colhead{IDFm} & \colhead{$x$} & \colhead{$y$} & 
\colhead{ RA(2000) } & \colhead{DEC(2000)} & \colhead{$m_{5007}$} & \colhead{err} & \colhead{ArN} & \colhead{LOSV} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
& \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} } 
\startdata
%  name    ID  Spr2020  Feld2007    x       y            RA           DEC                mag     magerr  vrad
  PN1 &    CX1 & Sp23 &      &  214.43 &  142.86 &  3:36:27.835 & -34:58:47.70 &   26.43 & 0.052 & 20.7 & 1865.9 \\
  PN2 &    CX4 &      &      &  228.93 &  407.11 &  3:36:27.599 & -34:57:54.85 &   26.68 & 0.042 & 20.3 & 1605.2 \\
  PN3 &    CX6 & Sp38 &      &  307.41 &  188.46 &  3:36:26.322 & -34:58:38.58 &   26.74 & 0.049 & 15.0 & 1777.3 \\
  PN4 &    CX8 & Sp82 &  Fm3 &  201.58 &  307.81 &  3:36:28.044 & -34:58:14.71 &   26.76 & 0.064 & 12.1 & 1835.0 \\
  PN5 &    CX7 & Sp11 &      &  164.16 &  108.91 &  3:36:28.653 & -34:58:54.49 &   26.77 & 0.049 & 21.2 & 1933.8 \\
  PN6 &    CX9 & Sp20 &      &  171.29 &  137.41 &  3:36:28.537 & -34:58:48.79 &   26.82 & 0.056 & 18.0 & 1620.7 \\
  PN7 &   CX10 & Sp52 &      &  266.42 &  220.91 &  3:36:26.989 & -34:58:32.09 &   26.82 & 0.107 &  8.7 & 2001.0 \\
  PN8 &   CX13 & Sp50 &      &  258.80 &  218.51 &  3:36:27.113 & -34:58:32.57 &   26.84 & 0.138 &  6.4 & 1787.4 \\
  PN9 &   CX12 & Sp17 &      &  146.40 &  130.01 &  3:36:28.942 & -34:58:50.27 &   26.93 & 0.052 & 17.0 & 1792.1 \\
 PN10 &   CX38 & Sp97 &      &  251.49 &  399.86 &  3:36:27.232 & -34:57:56.30 &   26.96 & 0.081 &  6.7 & 2059.3 \\
 PN11 &   CX18 & Sp27 &      &   88.39 &  158.50 &  3:36:29.886 & -34:58:44.57 &   26.97 & 0.050 & 20.8 & 1920.7 \\
 PN12 &   CX16 & Sp15 &      &  204.96 &  126.76 &  3:36:27.989 & -34:58:50.92 &   27.00 & 0.070 & 11.9 & 2103.9 \\
 PN13 &    MX2 &      &  Fm4 &  143.77 &  324.50 &  3:36:29.289 & -34:57:18.43 &   27.01 & 0.064 & 12.8 & 1742.1 \\
 PN14 &  CX158 & Sp11 &      &  166.80 &  111.36 &  3:36:28.610 & -34:58:54.00 &   27.02 & 0.066 & 10.5 & 1932.6 \\
 PN15 &   CX24 & Sp48 &      &  278.09 &  210.26 &  3:36:26.799 & -34:58:34.22 &   27.05 & 0.106 &  8.1 & 2074.1 \\
 PN16 &   CX22 & Sp70 &      &  182.04 &  279.26 &  3:36:28.362 & -34:58:20.42 &   27.05 & 0.053 & 10.8 & 1651.1 \\
 PN17 &   CX21 &      &      &  176.08 &  232.56 &  3:36:28.459 & -34:58:29.76 &   27.06 & 0.086 &  8.6 & 1707.6 \\
 PN18 &  CX116 & Sp76 &      &  247.61 &  289.71 &  3:36:27.295 & -34:58:18.33 &   27.07 & 0.094 &  6.8 & 1667.1 \\
 PN19 &  CX108 & Sp22 &      &  225.86 &  140.76 &  3:36:27.649 & -34:58:48.12 &   27.07 & 0.097 &  9.4 & 1939.7 \\
 PN20 &    HX2 &      &  Fm5 &  301.10 &  104.82 &  3:36:26.854 & -34:57:00.87 &   27.08 & 0.065 & 16.0 & 1725.5 \\
 PN21 &  CX119 &  Sp7 &      &  280.61 &   91.96 &  3:36:26.758 & -34:58:57.88 &   27.09 & 0.071 & 14.3 & 2146.1 \\
 PN22 &   CX31 & Sp41 &      &  141.17 &  195.16 &  3:36:29.027 & -34:58:37.24 &   27.11 & 0.067 & 13.0 & 1891.5 \\
 PN23 &   CX29 & Sp87 &      &  270.48 &  333.36 &  3:36:26.923 & -34:58:09.60 &   27.12 & 0.075 & 11.1 & 1688.6 \\
 PN24 &   CX19 & Sp24 &      &  109.16 &  145.10 &  3:36:29.548 & -34:58:47.25 &   27.13 & 0.057 & 17.5 & 1699.3 \\
 PN25 &   CX57 & Sp30 &      &  168.83 &  162.96 &  3:36:28.577 & -34:58:43.68 &   27.14 & 0.097 &  9.7 & 1641.5 \\
 PN26 &   CX15 &      &      &  250.69 &  309.21 &  3:36:27.245 & -34:58:14.43 &   27.16 & 0.069 & 11.2 & 1575.4 \\
 PN27 &   CX27 & Sp95 &  Fm1 &  230.10 &  385.06 &  3:36:27.580 & -34:57:59.26 &   27.18 & 0.069 & 14.5 & 1683.8 \\
 PN28 &   CX36 & Sp59 &      &  298.01 &  244.41 &  3:36:26.475 & -34:58:27.39 &   27.19 & 0.083 & 11.1 & 1754.6 \\
 PN29 &    HX1 &      &      &  207.60 &   92.73 &  3:36:28.375 & -34:57:03.29 &   27.21 & 0.067 &  8.8 & 1559.9 \\
 PN30 &   CX39 & Sp51 &      &  195.99 &  220.11 &  3:36:28.135 & -34:58:32.25 &   27.22 & 0.132 &  6.4 & 2275.0 \\
 PN31 &    MX4 &      &  Fm9 &  201.49 &  207.51 &  3:36:28.350 & -34:57:41.83 &   27.23 & 0.092 & 11.5 & 1805.8 \\
 PN32 &   MX55 &      & Fm14 &  357.13 &  271.80 &  3:36:25.818 & -34:57:28.97 &   27.25 & 0.078 & 11.0 & 1789.8 \\
 PN33 &    MX8 &      & Fm17 &  149.00 &  221.10 &  3:36:29.204 & -34:57:39.11 &   27.25 & 0.076 & 11.8 & 1654.0 \\
 PN34 &   MX47 &      & Fm37 &  102.77 &  314.30 &  3:36:29.956 & -34:57:20.47 &   27.26 & 0.110 &  6.4 & 1724.9 \\
 PN35 &   CX28 & Sp42 &      &  277.85 &  201.06 &  3:36:26.803 & -34:58:36.06 &   27.26 & 0.080 &  5.3 & 1911.7 \\
 PN36 &   CX34 & Sp78 &      &  279.20 &  299.96 &  3:36:26.781 & -34:58:16.28 &   27.26 & 0.078 & 12.3 & 1564.7 \\
 PN37 &   CX41 & Sp47 &      &  167.91 &  208.61 &  3:36:28.592 & -34:58:34.55 &   27.26 & 0.098 & 11.2 & 1764.7 \\
 PN38 &   CX25 &  Sp1 &      &  218.91 &   31.46 &  3:36:27.762 & -34:59:09.98 &   27.27 & 0.075 & 12.6 & 1848.1 \\
 PN39 &  CX115 & Sp72 &      &  233.79 &  283.76 &  3:36:27.520 & -34:58:19.52 &   27.28 & 0.123 &  4.7 & 1816.0 \\
 PN40 &   MX10 &      &  Fm2 &  218.34 &  150.56 &  3:36:28.076 & -34:57:53.22 &   27.29 & 0.099 & 19.1 & 1393.1 \\
 PN41 &    MX6 &      & Fm20 &  243.84 &  215.91 &  3:36:27.661 & -34:57:40.15 &   27.29 & 0.086 &  6.8 & 1535.5 \\
 PN42 &   MX11 &      & Fm19 &  306.41 &  148.15 &  3:36:26.643 & -34:57:53.70 &   27.29 & 0.086 & 10.1 & 1655.2 \\
 PN43 &   CX30 & Sp16 &      &  280.98 &  127.51 &  3:36:26.752 & -34:58:50.77 &   27.29 & 0.077 & 14.5 & 1933.2 \\
 PN44 &   CX20 & Sp58 &  Fm7 &  302.49 &  234.91 &  3:36:26.402 & -34:58:29.29 &   27.29 & 0.066 &  6.4 & 1971.8 \\
 PN45 &  CX105 & Sp94 &      &  222.60 &  380.01 &  3:36:27.702 & -34:58:00.27 &   27.31 & 0.088 &  6.4 & 1771.3 \\
 PN46 &   CX46 & Sp92 &      &  231.76 &  354.41 &  3:36:27.553 & -34:58:05.39 &   27.31 & 0.097 & 10.9 & 1804.6 \\
 PN47 &   CX33 & Sp64 &      &  259.17 &  265.16 &  3:36:27.107 & -34:58:23.24 &   27.32 & 0.122 &  7.4 & 2103.9 \\
 PN48 &   MX24 &      &      &  137.20 &  269.80 &  3:36:29.396 & -34:57:29.37 &   27.35 & 0.079 &  8.8 & 1638.0 \\
 PN49 &   CX23 & Sp19 &      &  152.06 &  137.51 &  3:36:28.850 & -34:58:48.77 &   27.35 & 0.066 & 13.0 & 1942.7 \\
 PN50 &  CX118 &  Sp8 &      &  272.01 &   95.91 &  3:36:26.898 & -34:58:57.09 &   27.36 & 0.090 &  8.4 & 2039.1 \\
 PN51 &   CX54 & Sp29 &      &  263.77 &  162.86 &  3:36:27.032 & -34:58:43.70 &   27.37 & 0.147 &  9.1 & 2055.1 \\
 PN52 &   CX50 & Sp74 &      &  156.41 &  288.46 &  3:36:28.779 & -34:58:18.58 &   27.38 & 0.095 &  7.4 & 1827.8 \\
 PN53 &   CX44 &  Sp4 &      &  249.15 &   54.21 &  3:36:27.270 & -34:59:05.43 &   27.38 & 0.082 & 10.9 & 1842.1 \\
 PN54 &   CX43 & Sp62 &      &  177.98 &  257.96 &  3:36:28.428 & -34:58:24.68 &   27.38 & 0.106 &  7.6 & 1828.4 \\
 PN55 &   HX29 &      &      &  206.37 &   95.28 &  3:36:28.395 & -34:57:02.78 &   27.40 & 0.077 &  8.6 & 1805.8 \\
 PN56 &   CX47 &  Sp3 &      &  191.14 &   47.96 &  3:36:28.214 & -34:59:06.68 &   27.41 & 0.089 &  9.2 & 1802.3 \\
 PN57 &   MX23 &      & Fm13 &  156.45 &   88.91 &  3:36:29.083 & -34:58:05.55 &   27.42 & 0.129 &  4.4 & 1720.1 \\
 PN58 &   MX21 &      & Fm26 &  267.02 &  280.21 &  3:36:27.284 & -34:57:27.29 &   27.43 & 0.116 &  9.4 & 1578.4 \\
 PN59 &   CX55 &      &      &  169.20 &  153.96 &  3:36:28.571 & -34:58:45.48 &   27.44 & 0.115 &  6.7 & 1646.9 \\
 PN60 &  CX162 & Sp48 &      &  279.81 &  210.26 &  3:36:26.771 & -34:58:34.22 &   27.44 & 0.130 &  6.9 & 1518.2 \\
 PN61 &   MX14 &      &      &  237.02 &  261.11 &  3:36:27.772 & -34:57:31.11 &   27.46 & 0.108 &  9.6 & 1579.0 \\
 PN62 &  CX103 & Sp96 &      &  186.34 &  395.21 &  3:36:28.292 & -34:57:57.23 &   27.46 & 0.115 &  7.3 & 1795.7 \\
 PN63 &   CX45 & Sp40 &      &   37.32 &  191.90 &  3:36:30.717 & -34:58:37.89 &   27.46 & 0.065 & 13.3 & 2062.8 \\
 PN64 &   MX16 &      &      &  101.61 &  269.45 &  3:36:29.975 & -34:57:29.44 &   27.48 & 0.100 &  9.7 & 1636.7 \\
 PN65 &  CX110 & Sp60 &      &  248.29 &  246.21 &  3:36:27.284 & -34:58:27.03 &   27.48 & 0.157 &  5.3 & 1770.7 \\
 PN66 &   CX52 & Sp84 &      &  157.45 &  321.71 &  3:36:28.762 & -34:58:11.93 &   27.49 & 0.100 &  8.8 & 1712.4 \\
 PN67 &   CX37 & Sp79 &      &  181.67 &  301.16 &  3:36:28.368 & -34:58:16.04 &   27.49 & 0.098 &  4.6 & 1665.9 \\
 PN68 &  CX151 &      &      &  280.18 &  246.61 &  3:36:26.765 & -34:58:26.95 &   27.49 & 0.149 &  5.8 & 1895.7 \\
 PN69 &   CX59 & Sp67 &      &  322.59 &  273.75 &  3:36:26.075 & -34:58:21.52 &   27.50 & 0.098 &  6.8 & 1964.1 \\
 PN70 &  CX157 & Sp31 &      &  115.00 &  166.25 &  3:36:29.453 & -34:58:43.02 &   27.51 & 0.074 &  7.6 & 2119.3 \\
 PN71 &   MX22 &      & Fm33 &  317.48 &  273.95 &  3:36:26.463 & -34:57:28.54 &   27.52 & 0.093 &  9.5 & 1513.5 \\
 PN72 &   MX56 &      & Fm30 &  355.84 &  279.75 &  3:36:25.839 & -34:57:27.38 &   27.52 & 0.107 &  9.3 & 1820.7 \\
 PN73 &   MX28 &      &      &  133.82 &  266.85 &  3:36:29.451 & -34:57:29.96 &   27.54 & 0.097 &  8.4 & 1611.8 \\
 PN74 &   CX49 & Sp73 &      &  272.01 &  285.46 &  3:36:26.898 & -34:58:19.18 &   27.55 & 0.119 &  9.0 & 1923.0 \\
 PN75 &   CX84 & Sp26 &      &  310.97 &  153.71 &  3:36:26.264 & -34:58:45.53 &   27.56 & 0.108 &  7.2 & 2125.2 \\
 PN76 &   CX56 & Sp18 &      &  186.84 &  136.96 &  3:36:28.284 & -34:58:48.88 &   27.60 & 0.096 &  7.3 & 2101.4 \\
 PN77 &   CX62 & Sp66 &      &  165.02 &  271.56 &  3:36:28.639 & -34:58:21.96 &   27.61 & 0.104 &  7.0 & 1727.9 \\
 PN78 &   CX51 & Sp85 &      &  322.04 &  330.40 &  3:36:26.084 & -34:58:10.19 &   27.62 & 0.104 &  9.7 & 1933.2 \\
 PN79 &   CX70 & Sp77 &      &  269.31 &  294.16 &  3:36:26.942 & -34:58:17.44 &   27.62 & 0.116 & 10.0 & 2003.3 \\
 PN80 &  CX117 & Sp65 &      &  271.34 &  268.61 &  3:36:26.909 & -34:58:22.55 &   27.63 & 0.175 &  5.9 & 2003.3 \\
 PN81 &   MX15 &      &      &  145.50 &  213.80 &  3:36:29.261 & -34:57:40.57 &   27.63 & 0.120 &  8.3 & 1571.2 \\
 PN82 &   CX66 & Sp81 &      &  129.00 &  308.65 &  3:36:29.225 & -34:58:14.54 &   27.63 & 0.091 & 10.1 & 1710.0 \\
 PN83 &   CX60 & Sp71 &      &  315.95 &  283.01 &  3:36:26.183 & -34:58:19.67 &   27.63 & 0.094 & 11.4 & 1704.0 \\
 PN84 &   CX64 &  Sp6 &      &  179.16 &   75.11 &  3:36:28.409 & -34:59:01.25 &   27.64 & 0.098 &  8.2 & 1839.1 \\
 PN85 &   CX75 & Sp89 &      &  291.93 &  347.41 &  3:36:26.574 & -34:58:06.79 &   27.64 & 0.125 &  7.1 & 1732.0 \\
 PN86 &   CX63 & Sp49 &      &  303.17 &  213.81 &  3:36:26.391 & -34:58:33.51 &   27.64 & 0.103 &  9.1 & 1861.2 \\
 PN87 &   MX19 &      & Fm34 &  280.48 &  279.36 &  3:36:27.065 & -34:57:27.46 &   27.66 & 0.136 &  6.7 & 1659.4 \\
 PN88 &    HX3 &      & Fm27 &  313.10 &  314.67 &  3:36:26.659 & -34:56:18.90 &   27.66 & 0.080 & 10.7 & 1519.4 \\
 PN89 &    HX4 &      &      &  222.84 &  171.53 &  3:36:28.127 & -34:56:47.53 &   27.67 & 0.095 &  9.7 & 1852.8 \\
 PN90 &  CX104 & Sp54 &      &  150.08 &  224.46 &  3:36:28.882 & -34:58:31.38 &   27.67 & 0.105 &  7.0 & 1753.4 \\
 PN91 &    HX5 &      &      &  131.18 &  228.07 &  3:36:29.618 & -34:56:36.22 &   27.68 & 0.095 &  9.7 & 1620.1 \\
 PN92 &   CX61 & Sp34 &      &  292.78 &  175.91 &  3:36:26.560 & -34:58:41.09 &   27.68 & 0.141 &  6.9 & 1485.4 \\
 PN93 &  CX125 &      &      &  187.76 &  211.21 &  3:36:28.269 & -34:58:34.03 &   27.68 & 0.203 &  3.8 & 2002.2 \\
 PN94 &   CX58 & Sp36 &      &  135.58 &  185.81 &  3:36:29.118 & -34:58:39.11 &   27.69 & 0.096 &  9.1 & 2070.5 \\
 PN95 &   CX73 & Sp35 &      &   72.23 &  182.20 &  3:36:30.149 & -34:58:39.83 &   27.71 & 0.077 & 11.3 & 1957.6 \\
 PN96 &   CX67 &      &      &  192.98 &   69.66 &  3:36:28.184 & -34:59:02.34 &   27.74 & 0.130 &  7.2 & 1468.2 \\
 PN97 &  CX114 & Sp75 & Fm21 &  348.47 &  287.75 &  3:36:25.654 & -34:58:18.72 &   27.77 & 0.080 &  8.2 & 1835.0 \\
 PN98 &   CX97 &      &      &  367.02 &  226.75 &  3:36:25.352 & -34:58:30.92 &   27.77 & 0.121 &  4.1 & 2107.4 \\
 PN99 &  CX123 &      &      &  277.42 &  159.16 &  3:36:26.810 & -34:58:44.44 &   27.78 & 0.148 &  3.6 & 2211.4 \\
PN100 &   MX26 &      &      &  162.64 &  298.66 &  3:36:28.982 & -34:57:23.60 &   27.79 & 0.119 &  8.1 & 1555.2 \\
PN101 &   CX68 & Sp53 &      &  410.47 &  221.20 &  3:36:24.645 & -34:58:32.03 &   27.79 & 0.090 &  8.8 & 1657.6 \\
PN102 &   CX80 &  Sp2 &      &  208.59 &   34.16 &  3:36:27.930 & -34:59:09.44 &   27.79 & 0.146 &  7.4 & 2011.6 \\
PN103 &  CX102 & Sp90 &      &  151.43 &  350.36 &  3:36:28.860 & -34:58:06.20 &   27.80 & 0.145 &  6.0 & 1710.6 \\
PN104 &   MX25 &      &      &   99.09 &  240.80 &  3:36:30.016 & -34:57:35.17 &   27.80 & 0.118 &  7.2 & 1668.9 \\
PN105 &   CX85 & Sp37 &      &  155.92 &  187.56 &  3:36:28.787 & -34:58:38.76 &   27.80 & 0.131 &  7.0 & 2026.5 \\
PN106 &   MX18 &      &      &  318.34 &  250.35 &  3:36:26.449 & -34:57:33.26 &   27.81 & 0.125 &  6.9 & 1687.3 \\
PN107 &   CX78 & Sp45 &      &  330.39 &  207.40 &  3:36:25.948 & -34:58:34.79 &   27.82 & 0.109 &  7.0 & 1835.6 \\
PN108 &  CX132 &      &      &  314.90 &  157.86 &  3:36:26.200 & -34:58:44.70 &   27.82 & 0.123 &  5.7 & 1987.9 \\
PN109 &   CX87 &      &      &  195.80 &  322.71 &  3:36:28.138 & -34:58:11.73 &   27.84 & 0.150 &  5.8 & 1707.6 \\
PN110 &   CX94 &      &      &  234.89 &  371.76 &  3:36:27.502 & -34:58:01.92 &   27.85 & 0.165 &  9.5 & 1671.8 \\
PN111 &   CX72 & Sp61 &      &  159.12 &  256.56 &  3:36:28.735 & -34:58:24.96 &   27.85 & 0.134 &  7.9 & 1719.5 \\
PN112 &  CX138 &      &      &  227.89 &  292.01 &  3:36:27.616 & -34:58:17.87 &   27.86 & 0.198 &  5.3 & 1745.7 \\
PN113 &   MX54 &      &      &  353.20 &  265.15 &  3:36:25.882 & -34:57:30.30 &   27.87 & 0.154 &  8.7 & 1716.5 \\
PN114 &   CX69 & Sp91 &      &  247.00 &  352.06 &  3:36:27.305 & -34:58:05.86 &   27.87 & 0.123 &  7.5 & 1649.2 \\
PN115 &   MX53 &      &      &  288.78 &  235.26 &  3:36:26.930 & -34:57:36.28 &   27.88 & 0.145 &  4.5 & 1721.3 \\
PN116 &   MX32 &      &      &  373.10 &  180.80 &  3:36:25.558 & -34:57:47.17 &   27.88 & 0.142 &  7.8 & 1648.7 \\
PN117 &   CX91 & Sp21 &      &  197.65 &  138.86 &  3:36:28.108 & -34:58:48.50 &   27.88 & 0.165 &  3.6 & 1736.8 \\
PN118 &   MX45 &      &      &  130.68 &  300.35 &  3:36:29.502 & -34:57:23.26 &   27.89 & 0.141 &  7.3 & 1699.9 \\
PN119 &   CX76 & Sp69 &      &  134.78 &  280.11 &  3:36:29.131 & -34:58:20.25 &   27.90 & 0.102 & 10.6 & 1752.9 \\
PN120 &   CX77 & Sp88 &      &  226.53 &  342.01 &  3:36:27.638 & -34:58:07.87 &   27.90 & 0.135 &  6.2 & 1733.2 \\
PN121 &   CX83 & Sp46 &      &  367.94 &  207.70 &  3:36:25.337 & -34:58:34.73 &   27.91 & 0.097 &  9.8 & 1961.1 \\
PN122 &   CX86 &      &      &  218.97 &  404.76 &  3:36:27.761 & -34:57:55.32 &   27.92 & 0.121 &  9.6 & 1631.4 \\
PN123 &  CX145 &      &      &  135.15 &  234.71 &  3:36:29.125 & -34:58:29.33 &   27.93 & 0.147 &  6.6 & 1671.3 \\
PN124 &  CX106 & Sp80 &      &  220.57 &  306.86 &  3:36:27.735 & -34:58:14.90 &   27.93 & 0.188 &  6.6 & 1798.7 \\
PN125 &   MX27 &      &      &  119.37 &  227.10 &  3:36:29.686 & -34:57:37.91 &   27.95 & 0.143 &  7.1 & 1784.4 \\
PN126 &   CX92 &  Sp9 &      &  293.33 &  104.61 &  3:36:26.551 & -34:58:55.35 &   27.95 & 0.127 &  5.4 & 1955.2 \\
PN127 &   MX29 &      &      &  189.69 &  292.71 &  3:36:28.542 & -34:57:24.79 &   27.97 & 0.148 &  4.6 & 1654.0 \\
PN128 &   CX81 & Sp25 &      &  336.10 &  149.55 &  3:36:25.855 & -34:58:46.36 &   27.97 & 0.114 &  7.5 & 2005.7 \\
PN129 &   CX90 &      &      &  209.08 &  273.56 &  3:36:27.922 & -34:58:21.56 &   27.98 & 0.214 &  3.9 & 1689.8 \\
PN130 &   CX79 & Sp83 &      &  302.01 &  313.16 &  3:36:26.410 & -34:58:13.64 &   27.99 & 0.118 &  8.9 & 1748.7 \\
PN131 &  CX121 &      &      &  241.04 &   64.91 &  3:36:27.402 & -34:59:03.29 &   28.01 & 0.177 &  6.8 & 1899.3 \\
PN132 &   CX96 & Sp63 &      &  345.76 &  262.05 &  3:36:25.698 & -34:58:23.86 &   28.07 & 0.141 &  8.7 & 1796.3 \\
PN133 &  CX113 & Sp10 &      &  150.70 &  109.11 &  3:36:28.872 & -34:58:54.45 &   28.12 & 0.140 &  6.7 & 1939.1 \\
PN134 &  CX149 &      &      &  353.99 &  249.90 &  3:36:25.564 & -34:58:26.29 &   28.12 & 0.144 &  6.8 & 1860.0 \\
PN135 &   CX95 &      &      &  119.17 &  318.75 &  3:36:29.385 & -34:58:12.52 &   28.22 & 0.159 &  5.2 & 1608.8 \\
PN136 &  CX109 & Sp43 &      &  310.23 &  206.66 &  3:36:26.276 & -34:58:34.94 &   28.22 & 0.161 &  5.7 & 1801.1 \\
PN137 &   MX34 &      &      &  211.45 &  286.51 &  3:36:28.188 & -34:57:26.03 &   28.23 & 0.192 &  5.6 & 1655.2 \\
PN138 &   CX93 & Sp55 &      &   46.10 &  226.80 &  3:36:30.574 & -34:58:30.91 &   28.26 & 0.096 &  7.5 & 1807.0 \\
PN139 &   CX82 & Sp93 &      &  214.43 &  365.31 &  3:36:27.835 & -34:58:03.21 &   28.26 & 0.120 &  5.4 & 1746.3 \\
PN140 &  CX143 &      &      &  105.83 &  251.85 &  3:36:29.602 & -34:58:25.90 &   28.26 & 0.166 &  6.0 & 1657.6 \\
PN141 &   HX16 &      &      &  263.30 &  345.23 &  3:36:27.469 & -34:56:12.79 &   28.27 & 0.145 &  4.0 & 1586.7 \\
PN142 &   MX50 &      &      &  277.47 &  265.16 &  3:36:27.114 & -34:57:30.30 &   28.28 & 0.234 &  3.9 & 1638.0 \\
PN143 &  CX153 &      &      &  401.13 &  232.75 &  3:36:24.797 & -34:58:29.72 &   28.34 & 0.134 &  5.3 & 1987.3 \\
PN144 &   HX22 &      &      &  224.81 &  282.88 &  3:36:28.095 & -34:56:25.26 &   28.41 & 0.172 &  5.6 & 1750.5 \\
PN145 &  CX141 &      &      &  217.01 &  329.91 &  3:36:27.793 & -34:58:10.29 &   28.47 & 0.163 &  3.7 & 1816.5 \\
PN146 &  CX101 & Sp57 &      &   63.00 &  232.80 &  3:36:30.299 & -34:58:29.71 &   28.47 & 0.142 &  6.9 & 1895.1 \\
PN147 &  CX100 &      &      &  235.08 &  104.76 &  3:36:27.499 & -34:58:55.32 &   28.50 & 0.200 & 13.1 & 2074.1 \\
PN148 &  CX148 &      &      &  379.07 &  237.70 &  3:36:25.156 & -34:58:28.73 &   28.59 & 0.141 &  6.0 & 1836.7 \\
PN149 &  CX146 &      &      &   64.60 &  252.55 &  3:36:30.273 & -34:58:25.76 &   28.97 & 0.139 &  4.3 & 1670.7 \\
\enddata 
\tablecomments{Column (1): PN number, (2): ID in field, (3): Sp2020 ID, (4): Fm2007 ID, (5),(6): datacube/image pixel coordinates, (7),(8): equatorial coordinates, (9): PN magnitude, (10): magnitude error, (11): Amplitude-to-Noise ratio of \OIII 5007\;\AA, (12): barycentric line-of-sight velocity [km s$^{-1}$].}
\end{deluxetable*}

%\pagebreak

\startlongtable
\begin{deluxetable*}{ccccrrccrrr}
\tablecaption{NGC\,628\label{tab:NGC628Photo}}
\tablewidth{1.0\linewidth}
\tablehead{  \colhead{No.} & \colhead{ID} & \colhead{IDHe} & \colhead{x} & \colhead{y} & 
\colhead{ RA(2000) } & \colhead{DEC(2000)} & \colhead{$m_{5007}$} & \colhead{err} & \colhead{ArN} & \colhead{LOSV} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
& \colhead{(9)} & \colhead{(10)} & \colhead{(11)} } 
\startdata
%  name    ID       Herrm2008   x       y            RA           DEC                mag     magerr  vrad
  PN1 &  P7-38 &   M74-1 &  264.81 &  170.52 &  1:36:39.827 & +15:47:03.42 &   25.46 & 0.017 & 58.2 &  640.0 \\
  PN2 &  P7-24 &         &  163.19 &  135.17 &  1:36:41.235 & +15:46:56.35 &   25.57 & 0.026 & 20.4 &  671.1 \\
  PN3 &  P7-41 &         &  168.96 &  178.77 &  1:36:41.157 & +15:47:05.08 &   25.65 & 0.025 & 18.1 &  653.2 \\
  PN4 &  P7-33 &         &  126.46 &  163.67 &  1:36:41.744 & +15:47:02.05 &   25.81 & 0.047 &  8.6 &  681.2 \\
  PN5 &  P2-18 &  M74-18 &  135.44 &  348.06 &  1:36:41.661 & +15:46:21.34 &   25.83 & 0.019 & 40.2 &  551.0 \\
  PN6 &  P7-27 &         &  163.19 &  148.42 &  1:36:41.235 & +15:46:59.00 &   25.83 & 0.048 &  8.7 &  646.6 \\
  PN7 &   P6-2 &  M74-18 &  340.84 &  152.92 &  1:36:41.475 & +15:46:21.31 &   25.86 & 0.017 & 58.9 &  574.9 \\
  PN8 &  P7-25 &         &  103.86 &  136.17 &  1:36:42.057 & +15:46:56.55 &   25.88 & 0.037 & 20.6 &  660.9 \\
  PN9 & P3b-13 &  M74-17 &  357.14 &  150.93 &  1:36:35.859 & +15:46:20.53 &   25.90 & 0.019 & 44.5 &  632.2 \\
 PN10 &  P7-12 &  M74-35 &  266.97 &  110.72 &  1:36:39.797 & +15:46:51.46 &   25.91 & 0.024 & 43.1 &  639.4 \\
 PN11 &  P3b-6 &         &  203.72 &  109.87 &  1:36:37.984 & +15:46:12.32 &   25.97 & 0.025 & 44.5 &  628.0 \\
 PN12 &  K2-15 &  M74-14 &  142.81 &  313.69 &  1:36:43.320 & +15:48:04.92 &   26.01 & 0.029 & 38.3 &  780.4 \\
 PN13 & P3b-56 &         &  107.06 &  308.75 &  1:36:39.324 & +15:46:52.09 &   26.06 & 0.032 & 34.7 &  597.0 \\
 PN14 &  P7-36 &         &  125.66 &  167.77 &  1:36:41.755 & +15:47:02.87 &   26.10 & 0.048 &  4.9 &  667.5 \\
 PN15 &  P4-35 &         &   75.87 &  199.34 &  1:36:37.084 & +15:47:09.33 &   26.11 & 0.021 & 33.5 &  631.6 \\
 PN16 &  P7-52 &         &  133.31 &  215.07 &  1:36:41.649 & +15:47:12.33 &   26.14 & 0.043 &  8.2 &  660.9 \\
 PN17 &  K1-51 &         &  207.54 &  314.21 &  1:36:46.131 & +15:47:39.94 &   26.14 & 0.035 & 33.2 &  689.0 \\
 PN18 &  P7-66 &         &  148.40 &  247.17 &  1:36:41.440 & +15:47:18.75 &   26.17 & 0.034 & 32.3 &  665.1 \\
 PN19 &   P1-2 &  M74-26 &  137.48 &  230.98 &  1:36:44.307 & +15:45:15.63 &   26.17 & 0.022 & 50.3 &  619.1 \\
 PN20 &  K1-41 &         &  413.01 &  207.21 &  1:36:43.284 & +15:47:18.54 &   26.19 & 0.040 & 19.9 &  696.8 \\
 PN21 &   P7-3 &         &  178.27 &   77.62 &  1:36:41.026 & +15:46:44.84 &   26.20 & 0.045 & 21.5 &  653.8 \\
 PN22 &  K1-39 &  M74-33 &  407.74 &  209.21 &  1:36:43.357 & +15:47:18.94 &   26.20 & 0.036 & 22.2 &  639.4 \\
 PN23 &  P8-29 &  M74-49 &  140.37 &  317.02 &  1:36:38.881 & +15:48:11.82 &   26.20 & 0.043 & 20.2 &  652.0 \\
 PN24 &   P6-9 &  M74-11 &  122.37 &  316.97 &  1:36:44.502 & +15:46:54.12 &   26.21 & 0.025 & 30.2 &  582.0 \\
 PN25 &  P9-25 &  M74-46 &  150.52 &  285.51 &  1:36:49.509 & +15:46:47.73 &   26.22 & 0.037 & 21.7 &  640.0 \\
 PN26 &  P6-26 &  M74-39 &  264.48 &  257.87 &  1:36:42.533 & +15:46:42.30 &   26.22 & 0.029 & 45.4 &  609.5 \\
 PN27 &   P1-3 &  M74-57 &  216.16 &  214.73 &  1:36:43.217 & +15:45:12.38 &   26.25 & 0.024 & 44.6 &  582.0 \\
 PN28 &  P7-19 &         &  275.49 &  126.82 &  1:36:39.679 & +15:46:54.68 &   26.26 & 0.034 & 27.8 &  686.6 \\
 PN29 & P3b-61 &  M74-71 &  200.40 &  341.49 &  1:36:38.030 & +15:46:58.64 &   26.27 & 0.034 & 35.0 &  643.6 \\
 PN30 &   P7-9 &         &  173.15 &   97.42 &  1:36:41.097 & +15:46:48.80 &   26.27 & 0.043 & 16.0 &  620.9 \\
 PN31 &  K2-31 &         &  271.63 &   81.69 &  1:36:41.535 & +15:47:18.52 &   26.28 & 0.038 & 24.3 &  680.6 \\
 PN32 &  P2-30 &  M74-41 &  330.25 &  196.26 &  1:36:38.962 & +15:45:50.98 &   26.29 & 0.032 & 29.5 &  637.0 \\
 PN33 &   P8-8 &         &  224.15 &  115.45 &  1:36:37.720 & +15:47:31.51 &   26.29 & 0.050 & 15.4 &  587.4 \\
 PN34 &  P7-42 &  M74-32 &  238.32 &  180.62 &  1:36:40.194 & +15:47:05.44 &   26.31 & 0.037 & 24.0 &  603.0 \\
 PN35 &  P7-54 &         &   42.16 &  216.13 &  1:36:42.912 & +15:47:12.54 &   26.32 & 0.036 & 26.7 &  683.6 \\
 PN36 &  P7-62 &         &  132.16 &  236.92 &  1:36:41.665 & +15:47:16.70 &   26.33 & 0.042 & 17.6 &  583.3 \\
 PN37 &  K1-34 &  M74-59 &  354.55 &  217.06 &  1:36:44.094 & +15:47:20.51 &   26.35 & 0.037 & 27.5 &  684.2 \\
 PN38 &   P9-2 &  M74-77 &  230.39 &   96.63 &  1:36:48.403 & +15:46:09.95 &   26.36 & 0.043 & 19.4 &  666.9 \\
 PN39 &  P5-45 &  M74-56 &  216.86 &  356.25 &  1:36:45.886 & +15:46:22.80 &   26.38 & 0.031 & 32.0 &  641.8 \\
 PN40 &  P5-32 &  M74-67 &  212.57 &  268.84 &  1:36:45.945 & +15:46:05.32 &   26.38 & 0.034 & 28.5 &  614.9 \\
 PN41 & P12-42 &         &   75.03 &  206.06 &  1:36:42.548 & +15:48:24.40 &   26.41 & 0.042 & 35.5 &  631.6 \\
 PN42 & P12-33 &         &  305.81 &  110.99 &  1:36:39.350 & +15:48:05.39 &   26.41 & 0.034 & 32.8 &  663.9 \\
 PN43 & P3b-27 &  M74-36 &  114.71 &  216.44 &  1:36:39.217 & +15:46:33.63 &   26.43 & 0.033 & 32.6 &  699.2 \\
 PN44 &  P7-26 &         &  246.55 &  142.27 &  1:36:40.080 & +15:46:57.77 &   26.43 & 0.045 & 21.4 &  671.7 \\
 PN45 &  P8-23 &         &  106.09 &  284.00 &  1:36:39.356 & +15:48:05.22 &   26.44 & 0.060 & 17.1 &  611.9 \\
 PN46 & P3b-34 &  M74-60 &  122.25 &  235.60 &  1:36:39.113 & +15:46:37.47 &   26.44 & 0.035 & 33.3 &  660.3 \\
 PN47 &  K2-51 &         &  256.55 &   48.84 &  1:36:41.744 & +15:47:11.95 &   26.46 & 0.068 & 11.6 &  684.2 \\
 PN48 &   P2-3 &         &  199.38 &  271.86 &  1:36:40.775 & +15:46:06.10 &   26.48 & 0.039 & 25.6 &  665.1 \\
 PN49 &  P5-43 &  M74-86 &  260.38 &  341.07 &  1:36:45.283 & +15:46:19.76 &   26.48 & 0.034 & 27.2 &  643.6 \\
 PN50 &   P8-5 &         &  260.31 &   86.05 &  1:36:37.219 & +15:47:25.63 &   26.48 & 0.059 & 16.7 &  668.1 \\
 PN51 &   K1-4 &         &  232.44 &  317.46 &  1:36:45.786 & +15:47:40.59 &   26.51 & 0.048 & 26.2 &  626.9 \\
 PN52 &  P7-65 &  M74-83 &  227.28 &  240.47 &  1:36:40.347 & +15:47:17.41 &   26.51 & 0.048 & 25.2 &  619.1 \\
 PN53 &  P8-10 &  M74-52 &  177.53 &  141.50 &  1:36:38.366 & +15:47:36.72 &   26.52 & 0.061 & 17.1 &  584.4 \\
 PN54 &  P7-59 &         &  189.82 &  224.27 &  1:36:40.866 & +15:47:14.17 &   26.52 & 0.082 & 17.0 &  583.9 \\
 PN55 & P3b-51 &  M74-91 &  214.43 &  278.43 &  1:36:37.836 & +15:46:46.03 &   26.52 & 0.034 & 29.1 &  594.0 \\
 PN56 &  P7-76 &         &   97.16 &  294.87 &  1:36:42.150 & +15:47:28.29 &   26.54 & 0.048 & 17.8 &  620.3 \\
 PN57 &  K2-49 &         &  255.25 &   70.54 &  1:36:41.762 & +15:47:16.29 &   26.55 & 0.060 & 15.4 &  595.8 \\
 PN58 &  P6-53 &         &  365.38 &  289.07 &  1:36:41.135 & +15:46:48.54 &   26.55 & 0.041 & 10.8 &  631.6 \\
 PN59 &   P6-3 & M74-104 &  178.16 &  342.87 &  1:36:43.729 & +15:46:59.30 &   26.56 & 0.038 & 27.9 &  616.1 \\
 PN60 &  K1-16 &  M74-98 &  144.54 &  103.56 &  1:36:47.004 & +15:46:57.81 &   26.56 & 0.049 & 25.7 &  623.9 \\
 PN61 &  P6-43 &         &  370.72 &  269.82 &  1:36:41.061 & +15:46:44.69 &   26.57 & 0.043 & 21.9 &  653.8 \\
 PN62 &  P7-48 &         &  309.48 &  204.27 &  1:36:39.208 & +15:47:10.17 &   26.57 & 0.046 & 24.6 &  618.5 \\
 PN63 & P12-40 &         &  274.81 &  225.35 &  1:36:39.780 & +15:48:28.26 &   26.57 & 0.030 & 35.5 &  684.8 \\
 PN64 & P3b-71 &         &  268.01 &  391.88 &  1:36:37.093 & +15:47:08.72 &   26.59 & 0.036 & 14.7 &  654.4 \\
 PN65 &  K2-36 &  M74-72 &  157.89 &  192.09 &  1:36:43.111 & +15:47:40.60 &   26.59 & 0.044 & 21.3 &  680.0 \\
 PN66 &  P7-10 &         &  193.94 &  103.07 &  1:36:40.809 & +15:46:49.93 &   26.61 & 0.061 & 16.9 &  656.1 \\
 PN67 &  K1-22 &  M74-81 &  126.86 &  314.86 &  1:36:47.249 & +15:47:40.07 &   26.62 & 0.045 & 22.6 &  629.9 \\
 PN68 &  P6-56 &         &  233.88 &  407.97 &  1:36:42.957 & +15:47:12.32 &   26.63 & 0.043 & 24.8 &  690.8 \\
 PN69 &  K2-26 &         &  220.32 &  129.64 &  1:36:42.246 & +15:47:28.11 &   26.65 & 0.053 & 15.5 &  627.5 \\
 PN70 &  P4-14 &         &   64.26 &  280.39 &  1:36:37.245 & +15:47:25.54 &   26.67 & 0.025 & 23.1 &  684.2 \\
 PN71 &  P6-20 &         &  215.33 &  112.42 &  1:36:43.214 & +15:46:13.21 &   26.69 & 0.035 & 26.7 &  686.6 \\
 PN72 &  P6-24 &         &  232.58 &  272.47 &  1:36:42.975 & +15:46:45.22 &   26.70 & 0.035 & 28.5 &  652.5 \\
 PN73 &  P7-21 &         &  182.75 &  132.17 &  1:36:40.964 & +15:46:55.75 &   26.71 & 0.065 &  9.4 &  638.8 \\
 PN74 & P3b-59 & M74-102 &  165.16 &  318.99 &  1:36:38.519 & +15:46:54.14 &   26.74 & 0.044 & 22.5 &  659.1 \\
 PN75 &   K2-3 &         &  223.64 &  228.24 &  1:36:42.200 & +15:47:47.83 &   26.74 & 0.051 & 26.5 &  712.9 \\
 PN76 &  P4-36 &         &   71.11 &  193.19 &  1:36:37.150 & +15:47:08.10 &   26.74 & 0.043 & 24.0 &  643.6 \\
 PN77 &  K2-50 &         &  257.20 &   57.39 &  1:36:41.735 & +15:47:13.66 &   26.76 & 0.081 &  6.1 &  700.3 \\
 PN78 &   P6-8 &         &  126.34 &  318.27 &  1:36:44.447 & +15:46:54.38 &   26.78 & 0.039 & 18.8 &  665.1 \\
 PN79 &  P6-75 &         &  270.47 &  334.92 &  1:36:42.450 & +15:46:57.71 &   26.79 & 0.048 & 18.8 &  510.9 \\
 PN80 &   K2-2 &         &  290.68 &  263.74 &  1:36:41.271 & +15:47:54.93 &   26.82 & 0.047 & 16.6 &  693.2 \\
 PN81 &  P6-34 &         &  262.46 &  140.27 &  1:36:42.561 & +15:46:18.78 &   26.84 & 0.038 & 25.8 &  689.0 \\
 PN82 &  K2-21 &         &  178.32 &  166.44 &  1:36:42.828 & +15:47:35.47 &   26.85 & 0.053 & 16.6 &  620.9 \\
 PN83 &   P1-5 &         &  247.20 &  247.23 &  1:36:42.787 & +15:45:18.88 &   26.86 & 0.039 & 28.0 &  615.5 \\
 PN84 &  P6-37 &         &  344.81 &  235.27 &  1:36:41.420 & +15:46:37.78 &   26.86 & 0.049 & 19.5 &  637.6 \\
 PN85 &  P6-23 &  M74-51 &  224.64 &  239.27 &  1:36:43.085 & +15:46:38.58 &   26.87 & 0.036 & 26.2 &  703.4 \\
 PN86 &  P6-11 & M74-103 &  156.22 &  246.57 &  1:36:44.033 & +15:46:40.04 &   26.88 & 0.037 & 36.4 &  608.4 \\
 PN87 & P3b-22 &         &   91.94 &  205.79 &  1:36:39.533 & +15:46:31.50 &   26.88 & 0.046 & 23.7 &  744.6 \\
 PN88 &  P9-29 & M74-107 &  148.85 &  306.59 &  1:36:49.533 & +15:46:51.94 &   26.89 & 0.067 & 13.8 &  685.4 \\
 PN89 &   P7-4 &         &  197.26 &   83.42 &  1:36:40.763 & +15:46:46.00 &   26.90 & 0.069 & 14.4 &  586.8 \\
 PN90 &   P8-7 &         &  171.25 &  105.60 &  1:36:38.453 & +15:47:29.54 &   26.90 & 0.092 & 10.2 &  747.0 \\
 PN91 &  P5-18 & M74-115 &  320.87 &  198.69 &  1:36:44.445 & +15:45:51.29 &   26.91 & 0.046 & 18.6 &  617.9 \\
 PN92 &  K2-38 &         &  160.56 &  219.04 &  1:36:43.074 & +15:47:45.99 &   26.91 & 0.057 & 17.0 &  603.0 \\
 PN93 & P3b-21 &         &  346.97 &  205.14 &  1:36:35.999 & +15:46:31.37 &   26.92 & 0.064 & 21.5 &  649.6 \\
 PN94 &  P7-51 &         &   48.01 &  211.52 &  1:36:42.831 & +15:47:11.62 &   26.95 & 0.064 & 13.2 &  662.7 \\
 PN95 &  P6-13 & M74-139 &  209.99 &  258.52 &  1:36:43.288 & +15:46:42.43 &   26.95 & 0.041 & 24.0 &  688.4 \\
 PN96 &   P7-2 &         &  250.74 &   53.97 &  1:36:40.022 & +15:46:40.11 &   26.96 & 0.064 & 11.0 &  635.9 \\
 PN97 &   P6-1 &         &  202.70 &  298.37 &  1:36:43.389 & +15:46:50.40 &   26.97 & 0.042 & 18.6 &  701.0 \\
 PN98 &  K1-12 &         &  242.98 &  154.71 &  1:36:45.640 & +15:47:08.04 &   26.97 & 0.059 & 23.3 &  648.4 \\
 PN99 & P12-19 &         &   94.32 &  264.61 &  1:36:42.281 & +15:48:36.11 &   26.97 & 0.045 & 20.5 &  654.4 \\
PN100 &  P3b-1 &         &  239.75 &   29.85 &  1:36:37.485 & +15:45:56.32 &   26.97 & 0.041 & 18.7 &  717.6 \\
PN101 &  K2-46 &         &  243.41 &  185.54 &  1:36:41.926 & +15:47:39.29 &   27.00 & 0.068 & 18.4 &  655.5 \\
PN102 &   P5-6 &         &  214.48 &  134.35 &  1:36:45.918 & +15:45:38.42 &   27.03 & 0.055 & 16.3 &  639.4 \\
PN103 &  P8-15 & M74-120 &  180.78 &  204.70 &  1:36:38.321 & +15:47:49.36 &   27.04 & 0.096 & 10.7 &  639.4 \\
PN104 &   P5-3 &         &  207.90 &  111.88 &  1:36:46.010 & +15:45:33.93 &   27.06 & 0.066 & 15.9 &  605.4 \\
PN105 &   P8-3 &         &  190.60 &   68.90 &  1:36:38.185 & +15:47:22.20 &   27.07 & 0.102 &  9.7 &  656.1 \\
PN106 &   P1-4 &         &  141.81 &  186.23 &  1:36:44.247 & +15:45:06.68 &   27.08 & 0.055 & 17.5 &  630.4 \\
PN107 & P7-102 &         &  374.07 &  261.77 &  1:36:38.313 & +15:47:21.67 &   27.08 & 0.061 & 12.0 &  538.4 \\
PN108 &  P9-22 &         &  372.00 &  242.02 &  1:36:46.441 & +15:46:39.03 &   27.09 & 0.092 & 13.1 &  783.3 \\
PN109 &  P4-20 & M74-119 &  216.32 &  278.58 &  1:36:35.138 & +15:47:25.18 &   27.09 & 0.046 & 22.4 &  635.2 \\
PN110 & P12-28 &         &  157.70 &  204.68 &  1:36:41.402 & +15:48:24.12 &   27.10 & 0.045 & 18.7 &  680.6 \\
PN111 &  P7-83 &         &  160.52 &  286.47 &  1:36:41.272 & +15:47:26.61 &   27.12 & 0.080 & 11.5 &  625.1 \\
PN112 &   P1-7 &         &   76.85 &  227.28 &  1:36:45.147 & +15:45:14.89 &   27.13 & 0.097 & 22.2 &  541.4 \\
PN113 &  K2-28 &         &  242.69 &  122.44 &  1:36:41.936 & +15:47:26.67 &   27.15 & 0.084 &  9.7 &  732.6 \\
PN114 &  P4-24 &         &  227.36 &  428.08 &  1:36:34.985 & +15:47:55.08 &   27.15 & 0.080 & 10.7 &  628.7 \\
PN115 &  P5-30 &         &  205.07 &  263.90 &  1:36:46.049 & +15:46:04.33 &   27.15 & 0.065 & 15.6 &  596.4 \\
PN116 &  P6-32 &         &  257.77 &  177.47 &  1:36:42.626 & +15:46:26.22 &   27.16 & 0.058 & 20.8 &  614.9 \\
PN117 &  P6-45 &         &  294.36 &  234.62 &  1:36:42.119 & +15:46:37.65 &   27.18 & 0.055 & 15.9 &  580.2 \\
PN118 &  P6-25 &         &  249.83 &  257.17 &  1:36:42.736 & +15:46:42.16 &   27.19 & 0.056 & 19.4 &  736.8 \\
PN119 &  K1-11 &         &  283.10 &  242.01 &  1:36:45.084 & +15:47:25.50 &   27.20 & 0.070 &  9.6 &  704.5 \\
PN120 &  P7-93 &         &  221.00 &  254.62 &  1:36:40.434 & +15:47:20.24 &   27.21 & 0.084 &  9.3 &  726.6 \\
PN121 &   P6-7 &         &  144.24 &  316.97 &  1:36:44.199 & +15:46:54.12 &   27.21 & 0.051 & 23.0 &  626.3 \\
PN122 &  P6-39 &         &  164.16 &  267.82 &  1:36:43.923 & +15:46:44.29 &   27.22 & 0.051 &  6.1 &  643.0 \\
PN123 &  P7-14 &         &  253.12 &  115.32 &  1:36:39.989 & +15:46:52.38 &   27.22 & 0.086 & 12.1 &  701.0 \\
PN124 &  P5-42 & M74-125 &  257.58 &  323.80 &  1:36:45.321 & +15:46:16.31 &   27.23 & 0.073 & 11.9 &  513.9 \\
PN125 & P12-17 &  M74-69 &  213.77 &  442.91 &  1:36:40.625 & +15:49:11.77 &   27.24 & 0.058 & 10.8 &  695.0 \\
PN126 &  P6-17 &         &  149.58 &  167.52 &  1:36:44.125 & +15:46:24.23 &   27.27 & 0.056 & 17.9 &  733.2 \\
PN127 &  P7-11 &         &  202.89 &  108.67 &  1:36:40.685 & +15:46:51.05 &   27.27 & 0.102 & 10.0 &  636.4 \\
PN128 &   P4-7 &         &  265.47 &  296.93 &  1:36:34.457 & +15:47:28.85 &   27.29 & 0.057 & 16.3 &  598.8 \\
PN129 &  P12-7 &         &  163.90 &  241.88 &  1:36:41.316 & +15:48:31.56 &   27.29 & 0.067 & 15.4 &  689.0 \\
PN130 &  P2-31 &         &  281.07 &  269.42 &  1:36:39.643 & +15:46:05.61 &   27.30 & 0.090 & 10.2 &  625.1 \\
PN131 &  K1-27 &         &  286.93 &   86.41 &  1:36:45.031 & +15:46:54.38 &   27.30 & 0.092 & 10.7 &  665.7 \\
PN132 & P12-20 &         &  256.21 &  290.79 &  1:36:40.037 & +15:48:41.35 &   27.31 & 0.058 & 17.8 &  687.8 \\
PN133 &  P6-14 &         &  139.62 &  134.97 &  1:36:44.263 & +15:46:17.72 &   27.32 & 0.053 & 13.9 &  696.8 \\
PN134 & P12-21 &         &  272.06 &  325.24 &  1:36:39.818 & +15:48:48.24 &   27.33 & 0.056 & 20.5 &  657.4 \\
PN135 &   P6-6 &         &  239.87 &  403.32 &  1:36:42.874 & +15:47:11.39 &   27.33 & 0.076 & 14.8 &  650.8 \\
PN136 &   K2-1 &         &  359.02 &  215.09 &  1:36:40.324 & +15:47:45.20 &   27.34 & 0.078 & 10.5 &  669.3 \\
PN137 &   K2-4 &         &  359.02 &  215.09 &  1:36:40.324 & +15:47:45.20 &   27.34 & 0.078 & 10.5 &  669.3 \\
PN138 &  K2-29 &         &  284.76 &  121.09 &  1:36:41.353 & +15:47:26.40 &   27.35 & 0.084 &  7.6 &  647.8 \\
PN139 &  P9-41 &         &  120.66 &  167.99 &  1:36:49.923 & +15:46:24.22 &   27.36 & 0.097 &  9.3 &  689.0 \\
PN140 &   K2-6 &         &  281.44 &  157.24 &  1:36:41.399 & +15:47:33.63 &   27.36 & 0.080 & 13.5 &  565.3 \\
PN141 &   P8-9 &         &  285.93 &  225.05 &  1:36:36.864 & +15:47:53.43 &   27.36 & 0.115 &  5.9 &  653.2 \\
PN142 & P3b-12 &         &  201.88 &  127.88 &  1:36:38.010 & +15:46:15.92 &   27.38 & 0.092 & 14.3 &  607.8 \\
PN143 &  P9-40 &         &   79.22 &  200.60 &  1:36:50.497 & +15:46:30.74 &   27.40 & 0.094 &  6.9 &  639.4 \\
PN144 &  P7-97 &         &  301.69 &  192.42 &  1:36:39.316 & +15:47:07.80 &   27.41 & 0.090 & 11.8 &  544.4 \\
PN145 &  P2-16 &         &  160.41 &  345.26 &  1:36:41.315 & +15:46:20.78 &   27.45 & 0.114 & 11.0 &  614.3 \\
PN146 &  P6-38 &         &  227.24 &  134.97 &  1:36:43.049 & +15:46:17.72 &   27.45 & 0.069 & 13.0 &  671.7 \\
PN147 &   P4-2 &         &  195.03 &  160.53 &  1:36:35.433 & +15:47:01.57 &   27.46 & 0.066 & 15.0 &  616.1 \\
PN148 &  K1-35 &         &  371.01 &  201.31 &  1:36:43.866 & +15:47:17.36 &   27.46 & 0.102 & 10.0 &  634.0 \\
PN149 &  K1-37 &         &  353.18 &  159.91 &  1:36:44.113 & +15:47:09.08 &   27.48 & 0.133 &  9.1 &  684.8 \\
PN150 &  K2-45 &         &  225.66 &  190.79 &  1:36:42.172 & +15:47:40.34 &   27.50 & 0.105 &  9.3 &  695.0 \\
PN151 &  K1-21 &         &  161.57 &  205.91 &  1:36:46.768 & +15:47:18.28 &   27.53 & 0.092 & 11.6 &  695.0 \\
PN152 &  P6-55 &         &  255.82 &  402.62 &  1:36:42.653 & +15:47:11.25 &   27.55 & 0.097 &  6.9 &  634.6 \\
PN153 &  P4-17 &         &  251.83 &  223.28 &  1:36:34.646 & +15:47:14.12 &   27.55 & 0.066 & 13.9 &  628.0 \\
PN154 &  K2-20 &         &  199.32 &  318.94 &  1:36:42.537 & +15:48:05.97 &   27.56 & 0.094 & 11.5 &  647.8 \\
PN155 &  P7-70 &         &  240.41 &  275.82 &  1:36:40.165 & +15:47:24.48 &   27.56 & 0.094 &  8.5 &  641.8 \\
PN156 &  P5-48 &         &  228.27 &  395.48 &  1:36:45.727 & +15:46:30.65 &   27.57 & 0.095 &  8.6 &  561.7 \\
PN157 &  P2-21 &         &  344.10 &  250.31 &  1:36:38.770 & +15:46:01.79 &   27.59 & 0.095 &  7.2 &  656.7 \\
PN158 &  P8-36 &         &  173.13 &  190.80 &  1:36:38.427 & +15:47:46.58 &   27.60 & 0.144 &  6.5 &  649.0 \\
PN159 &  P8-38 &         &  116.91 &  215.80 &  1:36:39.206 & +15:47:51.58 &   27.67 & 0.162 &  5.0 &  621.5 \\
PN160 &  P7-82 &         &  146.59 &  287.12 &  1:36:41.465 & +15:47:26.74 &   27.67 & 0.130 &  5.3 &  597.6 \\
PN161 &  P8-22 &         &  173.13 &  317.40 &  1:36:38.427 & +15:48:11.90 &   27.68 & 0.157 &  5.7 &  653.2 \\
PN162 &  P6-16 &         &   41.32 &  196.77 &  1:36:45.625 & +15:46:30.08 &   27.70 & 0.076 &  9.0 &  617.3 \\
PN163 &  P7-67 &         &  284.94 &  257.67 &  1:36:39.548 & +15:47:20.85 &   27.71 & 0.105 &  7.6 &  618.5 \\
PN164 &  P7-96 &         &  277.00 &  294.17 &  1:36:39.658 & +15:47:28.15 &   27.72 & 0.098 &  7.4 &  813.2 \\
PN165 & P12-35 &         &  221.08 &   79.30 &  1:36:40.524 & +15:47:59.05 &   27.72 & 0.111 & 11.0 &  652.5 \\
PN166 &  K1-15 &         &  189.79 &  127.16 &  1:36:46.377 & +15:47:02.53 &   27.75 & 0.119 &  4.3 &  607.8 \\
PN167 &   P4-6 &         &  112.32 &  190.78 &  1:36:36.579 & +15:47:07.62 &   27.76 & 0.079 & 13.9 &  623.9 \\
PN168 &  P4-10 &         &  337.50 &  182.13 &  1:36:33.459 & +15:47:05.89 &   27.76 & 0.078 & 11.3 &  631.6 \\
PN169 &  P6-54 &         &  268.45 &  375.42 &  1:36:42.478 & +15:47:05.81 &   27.76 & 0.140 &  6.4 &  684.2 \\
PN170 &  K1-20 &         &  168.21 &  196.71 &  1:36:46.676 & +15:47:16.44 &   27.76 & 0.121 &  7.0 &  554.5 \\
PN171 &  P6-47 &         &  160.84 &  143.62 &  1:36:43.969 & +15:46:19.45 &   27.77 & 0.082 & -3.9 &  627.5 \\
PN172 &  P1-11 &         &  264.52 &   98.98 &  1:36:42.547 & +15:44:49.23 &   27.78 & 0.087 &  8.3 &  645.4 \\
PN173 &  K2-18 &         &  122.39 &  219.69 &  1:36:43.603 & +15:47:46.12 &   27.79 & 0.127 &  5.0 &  653.2 \\
PN174 &  P7-23 &         &  167.16 &  179.87 &  1:36:41.128 & +15:46:56.11 &   27.80 & 0.028 & 12.7 &  672.3 \\
PN175 &  P7-92 &         &  170.12 &  240.77 &  1:36:41.139 & +15:47:17.47 &   27.81 & 0.168 &  8.3 &  632.2 \\
PN176 &  K2-55 &         &  121.81 &  219.69 &  1:36:43.611 & +15:47:46.12 &   27.81 & 0.123 &  6.2 &  653.2 \\
PN177 &  P2-19 &         &  151.39 &  291.91 &  1:36:41.440 & +15:46:10.11 &   27.86 & 0.123 &  9.5 &  614.3 \\
PN178 & P12-23 &         &   90.88 &  252.21 &  1:36:42.328 & +15:48:33.63 &   27.87 & 0.111 &  8.5 &  653.8 \\
PN179 &  P7-68 &         &  170.27 &  263.42 &  1:36:41.137 & +15:47:22.00 &   27.89 & 0.147 &  8.7 &  609.5 \\
PN180 &  K2-30 &         &  293.28 &   97.44 &  1:36:41.235 & +15:47:21.67 &   27.90 & 0.161 &  5.4 &  628.0 \\
PN181 &   K2-8 &         &  182.86 &  295.94 &  1:36:42.765 & +15:48:01.37 &   27.90 & 0.149 &  7.7 &  605.4 \\
PN182 &  P2-32 &         &  275.52 &  268.73 &  1:36:39.720 & +15:46:05.47 &   27.93 & 0.166 &  7.8 &  629.9 \\
PN183 &  P6-52 &         &  393.96 &  214.02 &  1:36:40.739 & +15:46:33.53 &   27.94 & 0.107 &  7.9 &  586.2 \\
PN184 &   P4-8 &         &  118.96 &  220.08 &  1:36:36.487 & +15:47:13.48 &   27.98 & 0.099 &  9.5 &  604.8 \\
PN185 &  P8-41 &         &  268.97 &  136.65 &  1:36:37.099 & +15:47:35.75 &   28.01 & 0.202 &  4.8 &  559.3 \\
PN186 &   P2-8 &         &  175.64 &  151.86 &  1:36:41.104 & +15:45:42.10 &   28.04 & 0.124 &  6.7 &  612.5 \\
PN187 &  P6-61 &         &  281.73 &  280.42 &  1:36:42.294 & +15:46:46.81 &   28.11 & 0.123 &  8.3 &  647.8 \\
PN188 &  K2-22 &         &  141.44 &  146.74 &  1:36:43.339 & +15:47:31.53 &   28.14 & 0.162 &  6.5 &  678.3 \\
PN189 &  P1-19 &         &  326.89 &  193.33 &  1:36:41.683 & +15:45:08.10 &   28.22 & 0.116 &  5.7 &  636.4 \\
PN190 &  P5-52 &         &   22.44 &  230.80 &  1:36:48.579 & +15:45:57.71 &   28.23 & 0.154 &  6.7 &  576.1 \\
PN191 &  P4-26 &         &  201.88 &  259.58 &  1:36:35.338 & +15:47:21.38 &   28.23 & 0.124 &  6.2 &  603.0 \\
PN192 &  P6-22 &         &  175.49 &  192.12 &  1:36:43.766 & +15:46:29.15 &   28.29 & 0.118 &  6.1 &  695.0 \\
PN193 &  P1-28 &         &  302.63 &  261.33 &  1:36:42.019 & +15:45:21.70 &   28.39 & 0.135 &  5.8 &  613.1 \\
PN194 &  P1-10 &         &  263.80 &  382.98 &  1:36:42.557 & +15:45:46.03 &   28.44 & 0.188 &  5.0 &  601.8 \\
PN195 &  K1-10 &         &  319.77 &  222.31 &  1:36:44.576 & +15:47:21.56 &   28.58 & 0.218 &  7.0 &  542.6 \\
PN196 &  P12-9 &         &   87.80 &  306.01 &  1:36:42.371 & +15:48:44.39 &   28.63 & 0.226 &  6.7 &  692.0 \\
PN197 &  K2-14 &         &  169.73 &  321.54 &  1:36:42.947 & +15:48:06.49 &   28.64 & 0.257 &  4.4 &  686.6 \\
PN198 & P12-51 &         &  394.70 &  276.65 &  1:36:38.118 & +15:48:38.52 &   28.64 & 0.221 &  4.7 &  696.8 \\
PN199 &  P1-24 &         &  193.71 &  366.58 &  1:36:43.528 & +15:45:42.75 &   28.75 & 0.207 &  3.8 &  662.1 \\
PN200 & P12-43 &         &  167.34 &  372.77 &  1:36:41.269 & +15:48:57.74 &   28.77 & 0.233 &  6.6 &  701.0 \\
PN201 &  K2-54 &         &  352.46 &  161.24 &  1:36:40.415 & +15:47:34.43 &   28.83 & 0.317 &  2.8 &  712.3 \\
PN202 & P12-25 &         &  132.90 &  308.70 &  1:36:41.746 & +15:48:44.93 &   29.09 & 0.314 &  5.6 &  644.2 \\
\enddata 
\tablecomments{Column (1): PN number, (2): ID per field, (3): ID He2008, (4),(5): datacube/image pixel coordinates, (6),(7): coordinates, (8): PN magnitude, (9): magnitude error, (10): Amplitude-to-Noise ratio of \OIII 5007\;\AA, (11): barycentric line-of-sight velocity [km s$^{-1}$].}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccrrccrrr}
\tablecaption{NGC\,474\label{tab:NGC474Photo}}
\tablewidth{1.0\linewidth}
\tablehead{  \colhead{No.} &  \colhead{IDFe} & \colhead{x} & \colhead{y} & 
\colhead{ RA(2000) } & \colhead{DEC(2000)} & \colhead{$m_{5007}$} & \colhead{err} & \colhead{ArN} & \colhead{LOSV} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
& \colhead{(9)} & \colhead{(10)} } 
\startdata
     PN1 & Fe8 & 311.11 &  174.63 &  1:20:17.998 &  +3:24:48.45 &  28.52 &  0.055  & 19.4 &  5045.59 \\
     PN2 & Fe6 & 350.71 &  176.43 &  1:20:17.469 &  +3:24:48.81 &  28.63 &  0.062  & 19.0 &  5045.02 \\
     PN3 & Fe2 & 334.09 &  377.33 &  1:20:17.691 &  +3:25:28.99 &  28.91 &  0.072  & 13.9 &  5045.02 \\
     PN4 & Fe1 & 253.98 &  524.73 &  1:20:18.761 &  +3:25:58.47 &  28.88 &  0.070  & 12.7 &  5045.08 \\
     PN5 & Fe5 & 278.84 &  209.63 &  1:20:18.429 &  +3:24:55.45 &  28.95 &  0.075  & 12.5 &  5045.47 \\
     PN6 & Fe7 & 239.24 &  176.43 &  1:20:18.958 &  +3:24:48.81 &  29.09 &  0.084  & 13.9 &  5046.26 \\
     PN7 & Fe3 & 177.55 &  344.13 &  1:20:19.782 &  +3:25:22.35 &  29.68 &  0.102  & 10.5 &  5045.60 \\
     PN8 & Fe4 & 306.47 &  302.68 &  1:20:18.060 &  +3:25:14.06 &  29.73 &  0.105  &  9.7 &  5045.37 \\
     PN9 &     & 163.25 &  410.23 &  1:20:19.973 &  +3:25:35.57 &  29.87 &  0.164  &  5.6 &  5047.22 \\
    PN10 &     & 166.46 &  124.88 &  1:20:19.930 &  +3:24:38.50 &  29.90 &  0.158  &  5.5 &  5045.90 \\
    PN11 &     & 150.82 &  243.73 &  1:20:20.139 &  +3:25:02.27 &  30.07 &  0.189  &  6.5 &  5045.96 \\
    PN12 &     & 265.29 &  566.88 &  1:20:18.610 &  +3:26:06.90 &  30.22 &  0.210  &  5.8 &  5045.31 \\
    PN13 &     & 276.07 &  326.63 &  1:20:18.466 &  +3:25:18.85 &  30.24 &  0.155  &  5.7 &  5045.25 \\
    PN14 &     & 207.94 &  385.63 &  1:20:19.376 &  +3:25:30.65 &  30.43 &  0.189  &  2.0 &  5045.24 \\
    PN15 &     & 300.03 &  502.63 &  1:20:18.146 &  +3:25:54.05 &  30.75 &  0.323  &  2.5 &  5045.79 \\
\enddata 
\tablecomments{Column (1): PN number, (2): ID Fe2020, (3),(4): datacube/image pixel coordinates, (5),(6): coordinates, (7): PN magnitude, (8): magnitude error, (9): Amplitude-to-Noise ratio of \OIII 5007\;\AA, (10): barycentric line-of-sight velocity [km s$^{-1}$].}
\end{deluxetable*}
